Disconnected cuts in 4-connected planar graphs

Let $G=(V,E)$ be a connected graph. A subset $S\subset V$ is a cut of $G$ if $G-S$ is disconnected. A near triangulation is a 2-connected plane graph that has at most one face that is not a triangle. In this paper, we explore minimal cuts of 4-connected planar graphs. Our main result is that every minimal cut of a 4-connected planar graph $G$ is connected if and only if $G$ is a near-triangulation. We use this result to sketch a linear-time algorithm for finding a disconnected cut of a 4-connected planar graph.

==> 3conn_cleavable_inter_wells.tex <==
\begin{tikzpicture}
	[scale=0.6,inner sep=0.8mm, % this is the node radius
	blackvertex/.style={circle,thick,draw, fill=black},
	whitevertex/.style={circle,thick,draw, fill=white},
	none/.style={},
	red/.style={line width=2pt}]
		\node [style=blackvertex] (0) at (0, 0) {};
		\node [style=whitevertex] (1) at (-1, 2) {};
		\node [style=whitevertex] (2) at (1, 2) {};
		\node [style=whitevertex] (3) at (-2, 1) {};
		\node [style=whitevertex] (4) at (2, 1) {};
		\node [style=whitevertex] (5) at (-1, -2) {};
		\node [style=whitevertex] (6) at (1, -2) {};
		\node [style=whitevertex] (7) at (-2, -1) {};
		\node [style=whitevertex] (8) at (2, -1) {};

		\draw (1) to (0);
		\draw (3) to (0);
		\draw (7) to (0);
		\draw (0) to (5);
		\draw (0) to (6);
		\draw (0) to (8);
		\draw (4) to (0);
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (2) to (4);
		\draw (4) to (8);
		\draw (8) to (6);
		\draw (6) to (5);
		\draw (5) to (7);
		\draw (7) to (3);
		\draw (3) to (1);
		\draw [bend right=90, looseness=1.75] (1) to (5);
		\draw [bend left=90, looseness=1.75] (2) to (6);

\end{tikzpicture}


==> 3conn_counter_example.tex <==
\begin{tikzpicture}
	[scale=0.6,inner sep=0.8mm, % this is the node radius
	blackvertex/.style={circle,thick,draw, fill=black},
	whitevertex/.style={circle,thick,draw, fill=white},
	greyvertex/.style={circle,thick,draw, fill=black!30},
	star/.style={shape=star, star points = 5, thick, draw, fill=white},
	none/.style={},
	red/.style={line width=2pt},
	dashedthick/.style={line width=2pt, dotted},
	lightedge/.style={line width=1pt, color=black!50, dotted}]
	
	\pgfdeclarelayer{bg} 
	\pgfdeclarelayer{nodelayer} 
	\pgfdeclarelayer{edgelayer}  % declare background layer
	\pgfsetlayers{bg, edgelayer, nodelayer, main} 
	
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitevertex] (0) at (-4, 0) {$1$};
		\node [style=whitevertex] (1) at (4, 0) {$4$};
		\node [style=whitevertex] (2) at (0, 4) {$6$};
		\node [style=whitevertex] (3) at (-1.5, -0.5) {$2$};
		\node [style=whitevertex] (4) at (1.5, -0.5) {$3$};
		\node [style=whitevertex] (5) at (0, 1.5) {$8$};
		\node [style=whitevertex] (6) at (-1.25, 2.5) {$5$};
		\node [style=whitevertex] (7) at (1.25, 2.5) {$7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=black!10] (3.center)
		to (0.center)
		to [bend right=45] (1.center)
		to (4.center)
		to cycle;
		\draw [fill=black!10] (6.center)
		to (5.center)
		to (7.center)
		to (2.center)
		to cycle;
		\draw [bend right=45] (0.center) to (1.center);
		\draw [bend left] (0) to (2);
		\draw [bend left] (2) to (1);
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (4) to (1);
		\draw (5) to (3);
		\draw (5) to (4);
		\draw (6) to (5);
		\draw (5) to (7);
		\draw (6) to (2);
		\draw (2) to (7);
		\draw (0) to (5);
		\draw (5) to (1);
		\draw (0) to (6);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> algo_steps.tex <==
\begin{tikzpicture}
	[scale=0.6,inner sep=0.6mm, % this is the node radius
	blackvertex/.style={circle,thick,draw, fill=black},
	whitevertex/.style={circle,thick,draw, fill=white},
	greyvertex/.style={circle,thick,draw, fill=black!30},
	star/.style={shape=star, star points = 5, thick, draw, fill=white},
	blackstar/.style={shape=star, star points = 5, thick, draw, fill=black},
	none/.style={},
	red/.style={line width=1.3pt},
	thickdashed/.style={line width=1.3pt, dotted},
	lightedge/.style={line width=1pt, color=black!50, dotted},
	alternatepath/.style={double},
	shaded/.style={},]
	
	\pgfdeclarelayer{bg} 
	\pgfdeclarelayer{nodelayer} 
	\pgfdeclarelayer{edgelayer}  % declare background layer
	\pgfsetlayers{bg, edgelayer, nodelayer, main} 
	
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackvertex] (0) at (-1.5, -3.5) {};
		\node [style=whitevertex] (1) at (-1, -4.25) {};
		\node [style=whitevertex] (2) at (-0.25, -4.25) {};
		\node [style=whitevertex] (3) at (0.25, -3.5) {};
		\node [style=blackvertex] (4) at (-0.25, -2.75) {};
		\node [style=whitevertex] (5) at (-1, -2.75) {};
		\node [style=blackvertex] (6) at (-1.5, 3) {};
		\node [style=whitevertex] (7) at (-1, 2.25) {};
		\node [style=blackvertex] (8) at (-0.25, 2.25) {};
		\node [style=whitevertex] (9) at (0.25, 3) {};
		\node [style=whitevertex] (10) at (-0.25, 3.75) {};
		\node [style=whitevertex] (11) at (-1, 3.75) {};
		\node [style=whitevertex] (12) at (-1.75, -4.25) {};
		\node [style=blackvertex] (13) at (-1.75, -2.75) {};
		\node [style=whitevertex] (14) at (-0.75, -2) {};
		\node [style=whitevertex] (15) at (-1.5, -2) {};
		\node [style=blackvertex] (16) at (0, -2) {};
		\node [style=whitevertex] (17) at (0.5, -2.75) {};
		\node [style=whitevertex] (18) at (1, -3.5) {};
		\node [style=whitevertex] (19) at (0.75, -4.5) {};
		\node [style=whitevertex] (20) at (0.25, -5) {};
		\node [style=whitevertex] (21) at (-0.5, -5.25) {};
		\node [style=whitevertex] (22) at (-1.5, -5) {};
		\node [style=whitevertex] (23) at (-2.25, -3.25) {};
		\node [style=whitevertex] (24) at (-1, -1.25) {};
		\node [style=blackvertex] (25) at (0, -1) {};
		\node [style=whitevertex] (26) at (0.75, -1.75) {};
		\node [style=whitevertex] (27) at (1.25, -2.75) {};
		\node [style=whitevertex] (28) at (1.5, -1.5) {};
		\node [style=whitevertex] (29) at (1.25, -0.75) {};
		\node [style=blackvertex] (30) at (0.5, -0.25) {};
		\node [style=whitevertex] (31) at (-0.4, -0.175) {};
		\node [style=whitevertex] (32) at (-1.25, -0.5) {};
		\node [style=whitevertex] (33) at (-1.75, -1.25) {};
		\node [style=blackvertex] (34) at (-2.25, -2) {};
		\node [style=blackvertex] (35) at (-2.5, -1) {};
		\node [style=blackvertex] (36) at (-2.75, 0) {};
		\node [style=whitevertex] (37) at (-1, 0.5) {};
		\node [style=blackvertex] (38) at (0.25, 0.5) {};
		\node [style=whitevertex] (39) at (1.25, 0.25) {};
		\node [style=whitevertex] (40) at (1.5, 1.25) {};
		\node [style=whitevertex] (41) at (0.85, 1) {};
		\node [style=blackvertex] (42) at (0, 1.25) {};
		\node [style=whitevertex] (43) at (-1, 1.45) {};
		\node [style=blackvertex] (44) at (-2.5, 1) {};
		\node [style=blackvertex] (45) at (-2, 2) {};
		\node [style=whitevertex] (46) at (0.5, 2) {};
		\node [style=whitevertex] (47) at (1.25, 2.5) {};
		\node [style=whitevertex] (48) at (0.75, 3.5) {};
		\node [style=whitevertex] (49) at (1.75, 3.5) {};
		\node [style=whitevertex] (50) at (1.25, 4.25) {};
		\node [style=whitevertex] (51) at (0.25, 4) {};
		\node [style=whitevertex] (52) at (-0.5, 4.75) {};
		\node [style=whitevertex] (53) at (-1.5, 4.5) {};
		\node [style=whitevertex] (54) at (-2.025, 3.85) {};
		\node [style=whitevertex] (55) at (-2.5, 3) {};
		\node [style=whitevertex] (56) at (-3, 2) {};
		\node [style=whitevertex] (57) at (-1.7, 1.125) {};
		\node [style=whitevertex] (58) at (-3, -2.25) {};
		\node [style=blackstar] (59) at (-0.6, -3.5) {};
		\node [style=blackstar] (60) at (-0.6, 3) {};
		\node [style=star] (61) at (-1.9, 0) {};
		\node [style=whitevertex] (62) at (1.75, -0.25) {};
		\node [style=blackvertex] (63) at (5.5, -3.5) {};
		\node [style=whitevertex] (64) at (6, -4.25) {};
		\node [style=whitevertex] (65) at (6.75, -4.25) {};
		\node [style=whitevertex] (66) at (7.25, -3.5) {};
		\node [style=blackvertex] (67) at (6.75, -2.75) {};
		\node [style=whitevertex] (68) at (6, -2.75) {};
		\node [style=blackvertex] (69) at (5.5, 3) {};
		\node [style=whitevertex] (70) at (6, 2.25) {};
		\node [style=blackvertex] (71) at (6.75, 2.25) {};
		\node [style=whitevertex] (72) at (7.25, 3) {};
		\node [style=whitevertex] (73) at (6.75, 3.75) {};
		\node [style=whitevertex] (74) at (6, 3.75) {};
		\node [style=whitevertex] (75) at (5.25, -4.25) {};
		\node [style=blackvertex] (76) at (5.25, -2.75) {};
		\node [style=whitevertex] (77) at (6.25, -2) {};
		\node [style=whitevertex] (78) at (5.5, -2) {};
		\node [style=blackvertex] (79) at (7, -2) {};
		\node [style=whitevertex] (80) at (7.5, -2.75) {};
		\node [style=whitevertex] (81) at (8, -3.5) {};
		\node [style=whitevertex] (82) at (7.75, -4.5) {};
		\node [style=whitevertex] (83) at (7.25, -5) {};
		\node [style=whitevertex] (84) at (6.5, -5.25) {};
		\node [style=whitevertex] (85) at (5.5, -5) {};
		\node [style=whitevertex] (86) at (4.75, -3.25) {};
		\node [style=whitevertex] (87) at (6, -1.25) {};
		\node [style=blackvertex] (88) at (7, -1) {};
		\node [style=whitevertex] (89) at (7.75, -1.75) {};
		\node [style=whitevertex] (90) at (8.25, -2.75) {};
		\node [style=whitevertex] (91) at (8.5, -1.5) {};
		\node [style=whitevertex] (92) at (8.25, -0.75) {};
		\node [style=blackvertex] (93) at (7.5, -0.25) {};
		\node [style=whitevertex] (94) at (6.6, -0.175) {};
		\node [style=whitevertex] (95) at (5.75, -0.5) {};
		\node [style=whitevertex] (96) at (5.25, -1.25) {};
		\node [style=blackvertex] (97) at (4.75, -2) {};
		\node [style=blackvertex] (98) at (4.5, -1) {};
		\node [style=whitevertex] (99) at (4.25, 0) {};
		\node [style=whitevertex] (100) at (6, 0.5) {};
		\node [style=blackvertex] (101) at (7.25, 0.5) {};
		\node [style=whitevertex] (102) at (8.25, 0.25) {};
		\node [style=whitevertex] (103) at (8.5, 1.25) {};
		\node [style=whitevertex] (104) at (7.85, 1) {};
		\node [style=blackvertex] (105) at (7, 1.25) {};
		\node [style=whitevertex] (106) at (6, 1.45) {};
		\node [style=blackvertex] (107) at (4.5, 1) {};
		\node [style=blackvertex] (108) at (5, 2) {};
		\node [style=whitevertex] (109) at (7.5, 2) {};
		\node [style=whitevertex] (110) at (8.25, 2.5) {};
		\node [style=whitevertex] (111) at (7.75, 3.5) {};
		\node [style=whitevertex] (112) at (8.75, 3.5) {};
		\node [style=whitevertex] (113) at (8.25, 4.25) {};
		\node [style=whitevertex] (114) at (7.25, 4) {};
		\node [style=whitevertex] (115) at (6.5, 4.75) {};
		\node [style=whitevertex] (116) at (5.5, 4.5) {};
		\node [style=whitevertex] (117) at (4.975, 3.85) {};
		\node [style=whitevertex] (118) at (4.5, 3) {};
		\node [style=whitevertex] (119) at (4, 2) {};
		\node [style=whitevertex] (120) at (5.3, 1.125) {};
		\node [style=whitevertex] (121) at (4, -2.25) {};
		\node [style=blackstar] (122) at (6.4, -3.5) {};
		\node [style=blackstar] (123) at (6.4, 3) {};
		\node [style=blackstar] (124) at (5.1, 0) {};
		\node [style=whitevertex] (125) at (8.75, -0.25) {};
		\node [style=blackvertex] (126) at (12.5, -3.5) {};
		\node [style=whitevertex] (127) at (13, -4.25) {};
		\node [style=whitevertex] (128) at (13.75, -4.25) {};
		\node [style=whitevertex] (129) at (14.25, -3.5) {};
		\node [style=blackvertex] (130) at (13.75, -2.75) {};
		\node [style=greyvertex] (131) at (13, -2.75) {};
		\node [style=blackvertex] (132) at (12.5, 3) {};
		\node [style=greyvertex] (133) at (13, 2.25) {};
		\node [style=blackvertex] (134) at (13.75, 2.25) {};
		\node [style=whitevertex] (135) at (14.25, 3) {};
		\node [style=whitevertex] (136) at (13.75, 3.75) {};
		\node [style=whitevertex] (137) at (13, 3.75) {};
		\node [style=whitevertex] (138) at (12.25, -4.25) {};
		\node [style=blackvertex] (139) at (12.25, -2.75) {};
		\node [style=greyvertex] (140) at (13.25, -2) {};
		\node [style=greyvertex] (141) at (12.5, -2) {};
		\node [style=blackvertex] (142) at (14, -2) {};
		\node [style=whitevertex] (143) at (14.5, -2.75) {};
		\node [style=whitevertex] (144) at (15, -3.5) {};
		\node [style=whitevertex] (145) at (14.75, -4.5) {};
		\node [style=whitevertex] (146) at (14.25, -5) {};
		\node [style=whitevertex] (147) at (13.5, -5.25) {};
		\node [style=whitevertex] (148) at (12.5, -5) {};
		\node [style=whitevertex] (149) at (11.75, -3.25) {};
		\node [style=greyvertex] (150) at (13, -1.25) {};
		\node [style=blackvertex] (151) at (14, -1) {};
		\node [style=whitevertex] (152) at (14.75, -1.75) {};
		\node [style=whitevertex] (153) at (15.25, -2.75) {};
		\node [style=whitevertex] (154) at (15.5, -1.5) {};
		\node [style=whitevertex] (155) at (15.25, -0.75) {};
		\node [style=blackvertex] (156) at (14.5, -0.25) {};
		\node [style=greyvertex] (157) at (13.6, -0.175) {};
		\node [style=greyvertex] (158) at (12.75, -0.5) {};
		\node [style=greyvertex] (159) at (12.25, -1.25) {};
		\node [style=blackvertex] (160) at (11.75, -2) {};
		\node [style=blackvertex] (161) at (11.5, -1) {};
		\node [style=whitevertex] (162) at (11.25, 0) {};
		\node [style=greyvertex] (163) at (13, 0.5) {};
		\node [style=blackvertex] (164) at (14.25, 0.5) {};
		\node [style=whitevertex] (165) at (15.25, 0.25) {};
		\node [style=whitevertex] (166) at (15.5, 1.25) {};
		\node [style=whitevertex] (167) at (14.85, 1) {};
		\node [style=blackvertex] (168) at (14, 1.25) {};
		\node [style=greyvertex] (169) at (13, 1.45) {};
		\node [style=blackvertex] (170) at (11.5, 1) {};
		\node [style=blackvertex] (171) at (12, 2) {};
		\node [style=whitevertex] (172) at (14.5, 2) {};
		\node [style=whitevertex] (173) at (15.25, 2.5) {};
		\node [style=whitevertex] (174) at (14.75, 3.5) {};
		\node [style=whitevertex] (175) at (15.75, 3.5) {};
		\node [style=whitevertex] (176) at (15.25, 4.25) {};
		\node [style=whitevertex] (177) at (14.25, 4) {};
		\node [style=whitevertex] (178) at (13.5, 4.75) {};
		\node [style=whitevertex] (179) at (12.5, 4.5) {};
		\node [style=whitevertex] (180) at (11.975, 3.85) {};
		\node [style=whitevertex] (181) at (11.5, 3) {};
		\node [style=whitevertex] (182) at (11, 2) {};
		\node [style=greyvertex] (183) at (12.3, 1.125) {};
		\node [style=whitevertex] (184) at (11, -2.25) {};
		\node [style=whitevertex] (188) at (15.75, -0.25) {};
		\node [style=none] (189) at (-0.5, -7) {$C$ in $G^\nabla$};
		\node [style=none] (192) at (6.5, -7) {$D$ in $G^\nabla$};
		\node [style=none] (193) at (13.5, -7) {Minimal separator in $G$};
		\node [style=none] (194) at (2.75, 0) {$\mapsto$};
		\node [style=none] (195) at (9.75, 0) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=black!10] (57.center)
		to (44.center)
		to (36.center)
		to (35.center)
		to (33.center)
		to (32.center)
		to (37.center)
		to cycle;
		\draw [fill=black!10] (6.center)
		to (7.center)
		to (8.center)
		to (9.center)
		to (10.center)
		to (11.center)
		to cycle;
		\draw [fill=black!10] (2.center)
		to (3.center)
		to (4.center)
		to (5.center)
		to (0.center)
		to (1.center)
		to cycle;
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (0);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (11) to (6);
		\draw (0) to (13);
		\draw (13) to (34);
		\draw (34) to (35);
		\draw (35) to (36);
		\draw (36) to (44);
		\draw (44) to (45);
		\draw (45) to (6);
		\draw [style=alternatepath] (5) to (14);
		\draw [style=alternatepath] (14) to (24);
		\draw [style=alternatepath] (24) to (32);
		\draw [style=alternatepath] (32) to (37);
		\draw [style=alternatepath] (37) to (43);
		\draw [style=alternatepath] (43) to (7);
		\draw (4) to (16);
		\draw (16) to (25);
		\draw (25) to (30);
		\draw (30) to (38);
		\draw (38) to (42);
		\draw (42) to (8);
		\draw [style=alternatepath] (3) to (17);
		\draw (17) to (26);
		\draw (26) to (29);
		\draw [style=alternatepath] (29) to (39);
		\draw [style=alternatepath] (39) to (40);
		\draw [style=alternatepath] (40) to (47);
		\draw [style=alternatepath] (47) to (9);
		\draw [style=lightedge] (7) to (60);
		\draw [style=thickdashed] (6) to (60);
		\draw [style=lightedge] (60) to (11);
		\draw [style=lightedge] (60) to (10);
		\draw [style=lightedge] (60) to (9);
		\draw [style=thickdashed] (60) to (8);
		\draw [style=thickdashed] (0) to (59);
		\draw [style=lightedge] (1) to (59);
		\draw [style=lightedge] (59) to (5);
		\draw [style=thickdashed] (59) to (4);
		\draw [style=lightedge] (59) to (3);
		\draw [style=lightedge] (59) to (2);
		\draw (35) to (33);
		\draw (33) to (32);
		\draw (37) to (57);
		\draw (44) to (57);
		\draw [style=lightedge] (35) to (61);
		\draw [style=lightedge] (36) to (61);
		\draw [style=lightedge] (61) to (44);
		\draw [style=lightedge] (61) to (57);
		\draw [style=lightedge] (61) to (37);
		\draw [style=lightedge] (61) to (32);
		\draw [style=lightedge] (33) to (61);
		\draw [style=red] (0) to (13);
		\draw [style=red] (13) to (34);
		\draw [style=red] (34) to (35);
		\draw [style=red] (35) to (36);
		\draw [style=red] (36) to (44);
		\draw [style=red] (44) to (45);
		\draw [style=red] (45) to (6);
		\draw [style=red] (4) to (16);
		\draw [style=red] (16) to (25);
		\draw [style=red] (25) to (30);
		\draw [style=red] (30) to (38);
		\draw [style=red] (38) to (42);
		\draw [style=red] (42) to (8);
		\draw (13) to (5);
		\draw (5) to (15);
		\draw (15) to (14);
		\draw (34) to (15);
		\draw (13) to (15);
		\draw (15) to (33);
		\draw (34) to (33);
		\draw (33) to (14);
		\draw (33) to (24);
		\draw (45) to (57);
		\draw (57) to (43);
		\draw (45) to (43);
		\draw (45) to (7);
		\draw (44) to (56);
		\draw (56) to (45);
		\draw (56) to (55);
		\draw (55) to (6);
		\draw (55) to (54);
		\draw (54) to (11);
		\draw (54) to (53);
		\draw (36) to (56);
		\draw (45) to (55);
		\draw (6) to (54);
		\draw (11) to (53);
		\draw (53) to (52);
		\draw (53) to (10);
		\draw (10) to (52);
		\draw (52) to (51);
		\draw (10) to (51);
		\draw (52) to (50);
		\draw (51) to (50);
		\draw (50) to (49);
		\draw (48) to (50);
		\draw (51) to (48);
		\draw (9) to (51);
		\draw (9) to (48);
		\draw (47) to (48);
		\draw (47) to (49);
		\draw (48) to (49);
		\draw (40) to (49);
		\draw (58) to (36);
		\draw (58) to (35);
		\draw (58) to (34);
		\draw (58) to (23);
		\draw (23) to (34);
		\draw (23) to (13);
		\draw (23) to (12);
		\draw (12) to (0);
		\draw (23) to (0);
		\draw (12) to (1);
		\draw (12) to (22);
		\draw (22) to (1);
		\draw (22) to (21);
		\draw (21) to (20);
		\draw [bend left=15] (22) to (58);
		\draw (21) to (1);
		\draw (21) to (2);
		\draw (20) to (2);
		\draw (20) to (19);
		\draw (20) to (3);
		\draw (19) to (18);
		\draw (19) to (3);
		\draw (3) to (18);
		\draw (18) to (17);
		\draw (18) to (27);
		\draw [style=alternatepath] (17) to (27);
		\draw (27) to (26);
		\draw [style=alternatepath] (27) to (28);
		\draw (26) to (28);
		\draw [style=alternatepath] (28) to (29);
		\draw [bend right] (19) to (28);
		\draw (14) to (4);
		\draw (4) to (17);
		\draw (17) to (16);
		\draw (14) to (16);
		\draw (16) to (26);
		\draw (39) to (41);
		\draw (41) to (40);
		\draw (41) to (46);
		\draw (46) to (40);
		\draw (46) to (47);
		\draw (46) to (9);
		\draw (8) to (46);
		\draw (30) to (29);
		\draw (30) to (39);
		\draw (38) to (39);
		\draw (38) to (41);
		\draw (42) to (41);
		\draw (42) to (46);
		\draw (25) to (26);
		\draw (25) to (29);
		\draw (14) to (25);
		\draw (24) to (25);
		\draw (32) to (25);
		\draw (25) to (31);
		\draw (31) to (30);
		\draw (32) to (31);
		\draw (31) to (37);
		\draw (31) to (38);
		\draw (37) to (38);
		\draw (37) to (42);
		\draw (42) to (43);
		\draw (7) to (42);
		\draw (28) to (62);
		\draw (29) to (62);
		\draw (62) to (39);
		\draw (62) to (40);
		\draw [fill=black!10] (120.center)
		to (107.center)
		to (99.center)
		to (98.center)
		to (96.center)
		to (95.center)
		to (100.center)
		to cycle;
		\draw [fill=black!10] (69.center)
		to (70.center)
		to (71.center)
		to (72.center)
		to (73.center)
		to (74.center)
		to cycle;
		\draw [fill=black!10] (65.center)
		to (66.center)
		to (67.center)
		to (68.center)
		to (63.center)
		to (64.center)
		to cycle;
		\draw (63) to (64);
		\draw (64) to (65);
		\draw (65) to (66);
		\draw (66) to (67);
		\draw (67) to (68);
		\draw (68) to (63);
		\draw (69) to (70);
		\draw (70) to (71);
		\draw (71) to (72);
		\draw (72) to (73);
		\draw (73) to (74);
		\draw (74) to (69);
		\draw (63) to (76);
		\draw (76) to (97);
		\draw (97) to (98);
		\draw (98) to (99);
		\draw (99) to (107);
		\draw (107) to (108);
		\draw (108) to (69);
		\draw [style=alternatepath] (68) to (77);
		\draw [style=alternatepath] (77) to (87);
		\draw [style=alternatepath] (87) to (95);
		\draw [style=alternatepath] (95) to (100);
		\draw [style=alternatepath] (100) to (106);
		\draw [style=alternatepath] (106) to (70);
		\draw (67) to (79);
		\draw (79) to (88);
		\draw (88) to (93);
		\draw (93) to (101);
		\draw (101) to (105);
		\draw (105) to (71);
		\draw [style=alternatepath] (66) to (80);
		\draw (80) to (89);
		\draw (89) to (92);
		\draw [style=alternatepath] (92) to (102);
		\draw [style=alternatepath] (102) to (103);
		\draw [style=alternatepath] (103) to (110);
		\draw [style=alternatepath] (110) to (72);
		\draw [style=lightedge] (70) to (123);
		\draw [style=thickdashed] (69) to (123);
		\draw [style=lightedge] (123) to (74);
		\draw [style=lightedge] (123) to (73);
		\draw [style=lightedge] (123) to (72);
		\draw [style=thickdashed] (123) to (71);
		\draw [style=thickdashed] (63) to (122);
		\draw [style=lightedge] (64) to (122);
		\draw [style=lightedge] (122) to (68);
		\draw [style=thickdashed] (122) to (67);
		\draw [style=lightedge] (122) to (66);
		\draw [style=lightedge] (122) to (65);
		\draw (98) to (96);
		\draw (96) to (95);
		\draw (100) to (120);
		\draw (107) to (120);
		\draw [style=thickdashed] (98) to (124);
		\draw [style=lightedge] (99) to (124);
		\draw [style=thickdashed] (124) to (107);
		\draw [style=lightedge] (124) to (120);
		\draw [style=lightedge] (124) to (100);
		\draw [style=lightedge] (124) to (95);
		\draw [style=lightedge] (96) to (124);
		\draw [style=red] (63) to (76);
		\draw [style=red] (76) to (97);
		\draw [style=red] (97) to (98);
		\draw (98) to (99);
		\draw (99) to (107);
		\draw [style=red] (107) to (108);
		\draw [style=red] (108) to (69);
		\draw [style=red] (67) to (79);
		\draw [style=red] (79) to (88);
		\draw [style=red] (88) to (93);
		\draw [style=red] (93) to (101);
		\draw [style=red] (101) to (105);
		\draw [style=red] (105) to (71);
		\draw (76) to (68);
		\draw (68) to (78);
		\draw (78) to (77);
		\draw (97) to (78);
		\draw (76) to (78);
		\draw (78) to (96);
		\draw (97) to (96);
		\draw (96) to (77);
		\draw (96) to (87);
		\draw (108) to (120);
		\draw (120) to (106);
		\draw (108) to (106);
		\draw (108) to (70);
		\draw (107) to (119);
		\draw (119) to (108);
		\draw (119) to (118);
		\draw (118) to (69);
		\draw (118) to (117);
		\draw (117) to (74);
		\draw (117) to (116);
		\draw (99) to (119);
		\draw (108) to (118);
		\draw (69) to (117);
		\draw (74) to (116);
		\draw (116) to (115);
		\draw (116) to (73);
		\draw (73) to (115);
		\draw (115) to (114);
		\draw (73) to (114);
		\draw (115) to (113);
		\draw (114) to (113);
		\draw (113) to (112);
		\draw (111) to (113);
		\draw (114) to (111);
		\draw (72) to (114);
		\draw (72) to (111);
		\draw (110) to (111);
		\draw (110) to (112);
		\draw (111) to (112);
		\draw (103) to (112);
		\draw (121) to (99);
		\draw (121) to (98);
		\draw (121) to (97);
		\draw (121) to (86);
		\draw (86) to (97);
		\draw (86) to (76);
		\draw (86) to (75);
		\draw (75) to (63);
		\draw (86) to (63);
		\draw (75) to (64);
		\draw (75) to (85);
		\draw (85) to (64);
		\draw (85) to (84);
		\draw (84) to (83);
		\draw [bend left=15] (85) to (121);
		\draw (84) to (64);
		\draw (84) to (65);
		\draw (83) to (65);
		\draw (83) to (82);
		\draw (83) to (66);
		\draw (82) to (81);
		\draw (82) to (66);
		\draw (66) to (81);
		\draw (81) to (80);
		\draw (81) to (90);
		\draw [style=alternatepath] (80) to (90);
		\draw (90) to (89);
		\draw [style=alternatepath] (90) to (91);
		\draw (89) to (91);
		\draw [style=alternatepath] (91) to (92);
		\draw [bend right] (82) to (91);
		\draw (77) to (67);
		\draw (67) to (80);
		\draw (80) to (79);
		\draw (77) to (79);
		\draw (79) to (89);
		\draw (102) to (104);
		\draw (104) to (103);
		\draw (104) to (109);
		\draw (109) to (103);
		\draw (109) to (110);
		\draw (109) to (72);
		\draw (71) to (109);
		\draw (93) to (92);
		\draw (93) to (102);
		\draw (101) to (102);
		\draw (101) to (104);
		\draw (105) to (104);
		\draw (105) to (109);
		\draw (88) to (89);
		\draw (88) to (92);
		\draw (77) to (88);
		\draw (87) to (88);
		\draw (95) to (88);
		\draw (88) to (94);
		\draw (94) to (93);
		\draw (95) to (94);
		\draw (94) to (100);
		\draw (94) to (101);
		\draw (100) to (101);
		\draw (100) to (105);
		\draw (105) to (106);
		\draw (70) to (105);
		\draw (91) to (125);
		\draw (92) to (125);
		\draw (125) to (102);
		\draw (125) to (103);
		\draw [bend right=15] (56) to (58);
		\draw [bend right=15] (119) to (121);
		\draw [style=shaded] (183) to (170);
		\draw [style=shaded] (170) to (162);
		\draw [style=shaded] (162) to (161);
		\draw [style=shaded] (161) to (159);
		\draw [style=shaded] (159) to (158);
		\draw [style=shaded] (158) to (163);
		\draw [style=shaded] (163) to (183);
		\draw [style=shaded] (132) to (133);
		\draw [style=shaded] (133) to (134);
		\draw [style=shaded] (134) to (135);
		\draw [style=shaded] (135) to (136);
		\draw [style=shaded] (136) to (137);
		\draw [style=shaded] (137) to (132);
		\draw [style=shaded] (128) to (129);
		\draw [style=shaded] (129) to (130);
		\draw [style=shaded] (130) to (131);
		\draw [style=shaded] (131) to (126);
		\draw [style=shaded] (126) to (127);
		\draw [style=shaded] (127) to (128);
		\draw (126) to (127);
		\draw (127) to (128);
		\draw (128) to (129);
		\draw (129) to (130);
		\draw (130) to (131);
		\draw (131) to (126);
		\draw (132) to (133);
		\draw (133) to (134);
		\draw (134) to (135);
		\draw (135) to (136);
		\draw (136) to (137);
		\draw (137) to (132);
		\draw (126) to (139);
		\draw (139) to (160);
		\draw (160) to (161);
		\draw (161) to (162);
		\draw (162) to (170);
		\draw (170) to (171);
		\draw (171) to (132);
		\draw [style=alternatepath] (131) to (140);
		\draw [style=alternatepath] (140) to (150);
		\draw [style=alternatepath] (150) to (158);
		\draw [style=alternatepath] (158) to (163);
		\draw [style=alternatepath] (163) to (169);
		\draw [style=alternatepath] (169) to (133);
		\draw (130) to (142);
		\draw (142) to (151);
		\draw (151) to (156);
		\draw (156) to (164);
		\draw (164) to (168);
		\draw (168) to (134);
		\draw [style=alternatepath] (129) to (143);
		\draw (143) to (152);
		\draw (152) to (155);
		\draw [style=alternatepath] (155) to (165);
		\draw [style=alternatepath] (165) to (166);
		\draw [style=alternatepath] (166) to (173);
		\draw [style=alternatepath] (173) to (135);
		\draw (161) to (159);
		\draw (159) to (158);
		\draw (163) to (183);
		\draw (170) to (183);
		\draw [style=red] (126) to (139);
		\draw [style=red] (139) to (160);
		\draw [style=red] (160) to (161);
		\draw (161) to (162);
		\draw (162) to (170);
		\draw [style=red] (170) to (171);
		\draw [style=red] (171) to (132);
		\draw [style=red] (130) to (142);
		\draw [style=red] (142) to (151);
		\draw [style=red] (151) to (156);
		\draw [style=red] (156) to (164);
		\draw [style=red] (164) to (168);
		\draw [style=red] (168) to (134);
		\draw (139) to (131);
		\draw (131) to (141);
		\draw (141) to (140);
		\draw (160) to (141);
		\draw (139) to (141);
		\draw (141) to (159);
		\draw (160) to (159);
		\draw (159) to (140);
		\draw (159) to (150);
		\draw (171) to (183);
		\draw (183) to (169);
		\draw (171) to (169);
		\draw (171) to (133);
		\draw (170) to (182);
		\draw (182) to (171);
		\draw (182) to (181);
		\draw (181) to (132);
		\draw (181) to (180);
		\draw (180) to (137);
		\draw (180) to (179);
		\draw (162) to (182);
		\draw (171) to (181);
		\draw (132) to (180);
		\draw (137) to (179);
		\draw (179) to (178);
		\draw (179) to (136);
		\draw (136) to (178);
		\draw (178) to (177);
		\draw (136) to (177);
		\draw (178) to (176);
		\draw (177) to (176);
		\draw (176) to (175);
		\draw (174) to (176);
		\draw (177) to (174);
		\draw (135) to (177);
		\draw (135) to (174);
		\draw (173) to (174);
		\draw (173) to (175);
		\draw (174) to (175);
		\draw (166) to (175);
		\draw (184) to (162);
		\draw (184) to (161);
		\draw (184) to (160);
		\draw (184) to (149);
		\draw (149) to (160);
		\draw (149) to (139);
		\draw (149) to (138);
		\draw (138) to (126);
		\draw (149) to (126);
		\draw (138) to (127);
		\draw (138) to (148);
		\draw (148) to (127);
		\draw (148) to (147);
		\draw (147) to (146);
		\draw [bend left=15] (148) to (184);
		\draw (147) to (127);
		\draw (147) to (128);
		\draw (146) to (128);
		\draw (146) to (145);
		\draw (146) to (129);
		\draw (145) to (144);
		\draw (145) to (129);
		\draw (129) to (144);
		\draw (144) to (143);
		\draw (144) to (153);
		\draw [style=alternatepath] (143) to (153);
		\draw (153) to (152);
		\draw [style=alternatepath] (153) to (154);
		\draw (152) to (154);
		\draw [style=alternatepath] (154) to (155);
		\draw [bend right] (145) to (154);
		\draw (140) to (130);
		\draw (130) to (143);
		\draw (143) to (142);
		\draw (140) to (142);
		\draw (142) to (152);
		\draw (165) to (167);
		\draw (167) to (166);
		\draw (167) to (172);
		\draw (172) to (166);
		\draw (172) to (173);
		\draw (172) to (135);
		\draw (134) to (172);
		\draw (156) to (155);
		\draw (156) to (165);
		\draw (164) to (165);
		\draw (164) to (167);
		\draw (168) to (167);
		\draw (168) to (172);
		\draw (151) to (152);
		\draw (151) to (155);
		\draw (140) to (151);
		\draw (150) to (151);
		\draw (158) to (151);
		\draw (151) to (157);
		\draw (157) to (156);
		\draw (158) to (157);
		\draw (157) to (163);
		\draw (157) to (164);
		\draw (163) to (164);
		\draw (163) to (168);
		\draw (168) to (169);
		\draw (133) to (168);
		\draw (154) to (188);
		\draw (155) to (188);
		\draw (188) to (165);
		\draw (188) to (166);
		\draw [bend right=15] (182) to (184);
	\end{pgfonlayer}
\end{tikzpicture}


==> cross_split_touch.tex <==
\begin{tikzpicture}
	[scale=0.7,inner sep=0.8mm, % this is the node radius
	blackvertex/.style={circle,thick,draw, fill=black},
	whitevertex/.style={circle,thick,draw, fill=white},
	greyvertex/.style={circle,thick,draw, fill=black!30},
	lightvertex/.style={star,draw, star points = 5},
	none/.style={},
	red/.style={line width=2pt},
	lightedge/.style={line width=1pt, color=black!50, dotted}]
		\node [style=greyvertex] (1) at (-4.5, 1.5) {};
		\node [style=greyvertex] (2) at (-3.25, 2.5) {};
		\node [style=greyvertex] (3) at (-2, 3) {};
		\node [style=greyvertex] (4) at (-0.5, 3.25) {};
		\node [style=greyvertex] (5) at (1, 3.25) {};
		\node [style=greyvertex] (6) at (2.75, 3) {};
		\node [style=greyvertex] (7) at (3.75, 2.25) {};
		\node [style=greyvertex] (8) at (4.5, 1.25) {};
		\node [style=greyvertex, label={left:$s$}] (10) at (-5, 0) {};
		\node [style=greyvertex] (11) at (-4.5, -1.5) {};
		\node [style=greyvertex] (12) at (-3.25, -2.5) {};
		\node [style=greyvertex] (13) at (-2, -3) {};
		\node [style=greyvertex] (14) at (-0.5, -3.25) {};
		\node [style=greyvertex] (15) at (1, -3.25) {};
		\node [style=greyvertex] (16) at (2.5, -3) {};
		\node [style=greyvertex, shape=star, star points = 5] (17) at (3.75, -2.25) {};
		\node [style=greyvertex] (18) at (4.5, -1.25) {};
		\node [style=greyvertex, label={right:$t$}] (19) at (5, 0) {};
		\node [style=whitevertex] (20) at (-3, 1.5) {};
		\node [style=whitevertex] (21) at (-1, 2) {};
		\node [style=whitevertex] (22) at (-3.5, 0.25) {};
		\node [style=whitevertex] (23) at (-1, 0.25) {};
		\node [style=whitevertex] (24) at (-1.5, -1) {};
		\node [style=whitevertex] (25) at (-3.5, -1) {};
		\node [style=lightvertex] (26) at (-2.25, 0.25) {};
		\node [style=whitevertex] (27) at (0.75, 2.25) {};
		\node [style=whitevertex] (28) at (0.75, 1) {};
		\node [style=whitevertex] (29) at (2.25, 0) {};
		\node [style=whitevertex] (30) at (3.75, 0.5) {};
		\node [style=whitevertex] (31) at (2.5, 2.25) {};
		\node [style=lightvertex] (32) at (2.25, 1.25) {};
		\node [style=whitevertex] (36) at (-1, -1.75) {};
		\node [style=whitevertex] (37) at (1, -1.75) {};
		\node [style=whitevertex] (38) at (0.25, -0.75) {};
		\node [style=lightvertex] (39) at (0, -1.75) {};
		\node [style=whitevertex] (40) at (2.75, -1.5) {};
		\node [style=whitevertex] (41) at (3.75, -3.5) {};
		\node [style=whitevertex] (42) at (5, -2.5) {};

		\draw [style=red] (3) to (20);
		\draw [style=red] (20) to (22);
		\draw [style=red] (22) to (25);
		\draw [style=red] (25) to (12);
		\draw [style=red] (12) to (24);
		\draw [style=red] (24) to (23);
		\draw [style=red] (23) to (21);
		\draw [style=red] (21) to (3);
		\draw [style=lightedge] (20) to (26);
		\draw [style=lightedge] (3) to (26);
		\draw [style=lightedge] (26) to (21);
		\draw [style=lightedge] (26) to (23);
		\draw [style=lightedge] (26) to (24);
		\draw [style=lightedge] (26) to (12);
		\draw [style=lightedge] (22) to (26);
		\draw [style=lightedge] (25) to (26);
		\draw (10) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (2) to (20);
		\draw (1) to (20);
		\draw (1) to (22);
		\draw (22) to (10);
		\draw (22) to (11);
		\draw (25) to (11);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (12) to (13);
		\draw (24) to (13);
		\draw (4) to (21);
		\draw (3) to (4);
		\draw [style=red] (5) to (27);
		\draw [style=red] (27) to (28);
		\draw [style=red] (28) to (29);
		\draw [style=red] (29) to (30);
		\draw [style=red] (30) to (8);
		\draw [style=red] (7) to (8);
		\draw [style=red] (31) to (7);
		\draw [style=red] (5) to (31);
		\draw (5) to (6);
		\draw (6) to (31);
		\draw (6) to (7);
		\draw [style=lightedge] (5) to (32);
		\draw [style=lightedge] (27) to (32);
		\draw [style=lightedge] (31) to (32);
		\draw [style=lightedge] (32) to (7);
		\draw [style=lightedge] (32) to (8);
		\draw [style=lightedge] (32) to (30);
		\draw [style=lightedge] (32) to (29);
		\draw [style=lightedge] (32) to (28);
		\draw (15) to (16);
		\draw [style=lightedge] (16) to (17);
		\draw [style=red] (36) to (14);
		\draw [style=red] (14) to (37);
		\draw [style=red] (38) to (37);
		\draw [style=red] (38) to (36);
		\draw [style=lightedge] (36) to (39);
		\draw [style=lightedge] (38) to (39);
		\draw [style=lightedge] (39) to (37);
		\draw [style=lightedge] (39) to (14);
		\draw (8) to (19);
		\draw (19) to (18);
		\draw [style=lightedge] (18) to (17);
		\draw [style=red] (16) to (40);
		\draw [style=red] (40) to (18);
		\draw [style=red] (18) to (42);
		\draw [style=red] (42) to (41);
		\draw [style=red] (16) to (41);
		\draw [style=lightedge] (40) to (17);
		\draw [style=lightedge] (17) to (41);
		\draw [style=lightedge] (17) to (42);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (36) to (13);
		\draw (24) to (36);
		\draw (24) to (38);
		\draw (23) to (38);
		\draw (4) to (5);
		\draw (30) to (19);
		\draw (30) to (18);
		\draw (30) to (40);
		\draw (29) to (40);
		\draw (40) to (37);
		\draw (37) to (15);
		\draw (37) to (16);
		\draw (29) to (37);
		\draw (38) to (29);
		\draw (28) to (38);
		\draw (23) to (28);
		\draw (21) to (28);
		\draw (21) to (27);
		\draw (4) to (27);

\end{tikzpicture}


==> faces_meet_on_edge.tex <==
\begin{tikzpicture}
	[scale=0.65,inner sep=0.8mm, % this is the node radius
	blackvertex/.style={circle,thick,draw, fill=black},
	whitevertex/.style={circle,thick,draw, fill=white},
	none/.style={},
	red/.style={line width=1.5pt}]
		\node [style=whitevertex, label={right:$u$}] (0) at (0, 1) {};
		\node [style=blackvertex, label={right:$v$}] (1) at (0, -1) {};
		\node [style=blackvertex, label={below:$s$}] (2) at (-2, 2) {};
		\node [style=blackvertex] (3) at (0, 3) {};
		\node [style=blackvertex, label={below:$y$}] (4) at (2, 2) {};
		\node [style=whitevertex, label={above:$t$}] (5) at (-2, -2) {};
		\node [style=whitevertex, label={above:$z$}] (6) at (2, -2) {};
		\node [style=none] (7) at (-2.5, 0) {$f_W$};
		\node [style=none] (8) at (2.5, 0) {$f_X$};
		\node [style=whitevertex, label={right:$u$}] (9) at (10.5, 0) {};
		\node [style=blackvertex, label={below:$s$}] (11) at (8.5, 2) {};
		\node [style=blackvertex] (12) at (10.5, 2.25) {};
		\node [style=blackvertex, label={below:$y$}] (13) at (12.5, 2) {};
		\node [style=blackvertex, label={above:$t$}] (14) at (8.5, -2) {};
		\node [style=blackvertex, label={above:$z$}] (15) at (12.5, -2) {};
		\node [style=none] (16) at (8, 0) {$f_W$};
		\node [style=none] (17) at (13, 0) {$f_X$};
		\node [style=blackvertex] (18) at (9.75, -2.5) {};
		\node [style=blackvertex] (19) at (11.25, -2.5) {};
		\node [style=none] (20) at (10.5, 3) {$P_1$};
		\node [style=none] (21) at (15.5, 0) {$Q_1$};
		\node [style=none] (22) at (10.5, -3.25) {$P_2$};
		\node [style=none] (23) at (5.5, 0) {$Q_2$};

		\draw (0) to (1);
		\draw (2) to (0);
		\draw (3) to (0);
		\draw (0) to (4);
		\draw [style=red] (1) to (5);
		\draw [style=red] (1) to (6);
		\draw [style=red, bend left] (2) to (3);
		\draw [style=red, bend left] (3) to (4);
		\draw [style=red, in=210, out=-210, looseness=2.25] (2) to (5);
		\draw [style=red, bend left=120, looseness=2.25] (4) to (6);
		\draw (11) to (9);
		\draw (12) to (9);
		\draw (9) to (13);
		\draw [style=red, bend left] (11) to (12);
		\draw [style=red, bend left] (12) to (13);
		\draw [style=red, in=210, out=-210, looseness=2.25] (11) to (14);
		\draw [style=red, bend left=120, looseness=2.25] (13) to (15);
		\draw (9) to (18);
		\draw (9) to (19);
		\draw [style=red, bend right=15] (14) to (18);
		\draw [style=red, bend right=15] (18) to (19);
		\draw [style=red, bend right=15] (19) to (15);
		\draw (9) to (14);
		\draw (9) to (15);

\end{tikzpicture}


==> jordan_separating.tex <==
\begin{tikzpicture}
	[scale=0.5,inner sep=0.7mm, % this is the node radius
	blackvertex/.style={circle,thick,draw, fill=black},
	whitevertex/.style={circle,thick,draw, fill=white},
	none/.style={},
	red/.style={line width=2pt}] % this defines the default style for the thick edges
	
		\node [style=blackvertex] (0) at (0, 2.75) {};
		\node [style=blackvertex] (1) at (-1.75, 1.5) {};
		\node [style=blackvertex] (2) at (-1.75, -0.25) {};
		\node [style=blackvertex] (3) at (0, -1.5) {};
		\node [style=blackvertex] (4) at (1.75, -0.25) {};
		\node [style=blackvertex] (5) at (1.75, 1.5) {};
		\node [style=whitevertex] (6) at (-1, 0.75) {};
		\node [style=whitevertex] (7) at (0.75, 0.75) {};
		\node [style=whitevertex] (8) at (0, -0.25) {};
		\node [style=whitevertex] (9) at (0, 1.5) {};
		\node [style=whitevertex] (10) at (-1.75, -1.75) {};
		\node [style=whitevertex] (11) at (-3.25, -0.75) {};
		\node [style=whitevertex] (12) at (-3, 0.75) {};
		\node [style=blackvertex] (13) at (5.25, 2.75) {};
		\node [style=blackvertex] (14) at (3.5, 1.5) {};
		\node [style=blackvertex] (15) at (3.5, -0.25) {};
		\node [style=blackvertex] (16) at (5.25, -1.5) {};
		\node [style=blackvertex] (17) at (7, -0.25) {};
		\node [style=blackvertex] (18) at (7, 1.5) {};
		\node [style=whitevertex] (19) at (4.25, 0.75) {};
		\node [style=whitevertex] (20) at (6, 0.75) {};
		\node [style=whitevertex] (21) at (5.25, -0.25) {};
		\node [style=whitevertex] (22) at (5.25, 1.5) {};
		\node [style=whitevertex] (29) at (8.75, 0.75) {};
		\node [style=whitevertex] (30) at (10.5, 0.75) {};
		\node [style=whitevertex] (31) at (9.75, -0.25) {};
		\node [style=whitevertex] (32) at (9.75, 1.5) {};
		\node [style=none] (33) at (0, -3) {$G$};
		\node [style=none] (34) at (5.25, -3) {$\int[C]$};
		\node [style=none] (35) at (9.75, -3) {$\int(C)$};

		\draw [style=red] (0) to (1);
		\draw [style=red] (1) to (2);
		\draw [style=red] (2) to (3);
		\draw [style=red] (3) to (4);
		\draw [style=red] (5) to (4);
		\draw [style=red] (0) to (5);
		\draw (9) to (6);
		\draw (6) to (8);
		\draw (8) to (7);
		\draw (9) to (7);
		\draw (0) to (9);
		\draw (1) to (6);
		\draw (6) to (2);
		\draw (6) to (7);
		\draw (7) to (4);
		\draw (8) to (4);
		\draw (8) to (3);
		\draw (1) to (12);
		\draw (12) to (2);
		\draw (12) to (11);
		\draw (11) to (2);
		\draw (2) to (10);
		\draw (11) to (10);
		\draw (10) to (3);
		\draw [style=red] (13) to (14);
		\draw [style=red] (14) to (15);
		\draw [style=red] (15) to (16);
		\draw [style=red] (16) to (17);
		\draw [style=red] (18) to (17);
		\draw [style=red] (13) to (18);
		\draw (22) to (19);
		\draw (19) to (21);
		\draw (21) to (20);
		\draw (22) to (20);
		\draw (13) to (22);
		\draw (14) to (19);
		\draw (19) to (15);
		\draw (19) to (20);
		\draw (20) to (17);
		\draw (21) to (17);
		\draw (21) to (16);
		\draw (32) to (29);
		\draw (29) to (31);
		\draw (31) to (30);
		\draw (32) to (30);
		\draw (29) to (30);

\end{tikzpicture}

==> main_theorem_setup.tex <==
\begin{tikzpicture}
	[scale=0.8,inner sep=0.8mm, % this is the node radius
	blackvertex/.style={circle,thick,draw, fill=black},
	whitevertex/.style={circle,thick,draw, fill=white},
	greyvertex/.style={circle,thick,draw, fill=black!30},
	lightvertex/.style={circle,draw, fill=black!15},
	none/.style={},
	red/.style={line width=2pt},
	lightedge/.style={line width=1pt, color=black!50, dotted},
	star/.style={shape=star, star points = 5, thick, draw, fill=white},
	arrow/.style={->, line width = 0.5pt}]
	
	\pgfdeclarelayer{bg}    % declare background layer
	\pgfsetlayers{bg,main}
	
	
		\node [style=whitevertex] (1) at (-3.25, 1.25) {};
		\node [style=whitevertex, label={above:$x$}] (2) at (-2, 2) {};
		\node [style=whitevertex] (3) at (-0.5, 2.5) {};
		\node [style=whitevertex] (4) at (1, 2.5) {};
		\node [style=whitevertex, label={above:$y$}] (5) at (2.5, 2) {};
		\node [style=whitevertex] (6) at (3.75, 1.25) {};
		\node [style=greyvertex, label={right:$t$}] (8) at (4.5, 0) {};
		\node [style=whitevertex] (9) at (3.75, -1) {};
		\node [style=whitevertex] (10) at (2.5, -1.75) {};
		\node [style=whitevertex] (11) at (1, -2) {};
		\node [style=whitevertex] (12) at (-0.5, -2) {};
		\node [style=whitevertex] (13) at (-2, -1.75) {};
		\node [style=whitevertex] (14) at (-3.25, -1) {};
		\node [style=greyvertex, label={left:$s$}] (15) at (-4, 0) {};
		\node [style=whitevertex] (17) at (-1.75, 0.75) {};
		\node [style=whitevertex] (18) at (-0.5, 0) {};
		\node [style=whitevertex] (19) at (2.25, 0.75) {};
		\node [style=whitevertex] (20) at (0.25, 1.75) {};
		\node [style=star] (21) at (0.25, 0.925) {};
		\node [style=whitevertex] (22) at (1, 0) {};
		\node [style=whitevertex] (23) at (-2.75, 0.25) {};
		\node [style=whitevertex] (24) at (-1.5, -0.25) {};
		\node [style=whitevertex] (25) at (0.25, -0.75) {};
		\node [style=whitevertex] (26) at (1.75, -0.75) {};
		\node [style=whitevertex] (27) at (2.95, 0.175) {};
		\node [style=whitevertex] (28) at (-1, -1.25) {};
		\node [style=whitevertex] (29) at (-2.325, -0.8) {};
		\node [style=whitevertex] (30) at (2.75, -0.75) {};
		\node [style=whitevertex] (31) at (-4, -1.25) {};
		\node [style=whitevertex] (32) at (-3, -2.25) {};
		\node [style=whitevertex] (34) at (-1.5, -2.75) {};
		\node [style=whitevertex] (36) at (0, -3) {};
		\node [style=whitevertex] (37) at (1.5, -3) {};
		\node [style=whitevertex] (38) at (3, -2.75) {};
		\node [style=whitevertex] (39) at (4, -2) {};
		\node [style=whitevertex] (40) at (4.5, -1) {};
		\node [style=whitevertex] (41) at (2, -2.4) {};
		\node [style=none] (42) at (-4.75, 1.5) {$P_1$};
		\node [style=none] (43) at (-3.25, 0.15) {};
		\node [style=none] (44) at (3, 1.7) {};
		\node [style=none] (45) at (4.75, 1.75) {$Q_1$};
		\node [style=none] (46) at (-5, -2) {$P_2$};
		\node [style=none] (47) at (-3.5, -1.75) {};
		\node [style=none] (48) at (3.2, -1.35) {};
		\node [style=none] (49) at (4.75, -1.75) {$Q_2$};
	
\draw (3) to (20);
\draw (20) to (4);
\draw [style=red] (15) to (1);
\draw [style=red] (1) to (2);
\draw [style=red] (2) to (3);
\draw [style=red] (3) to (4);
\draw [style=red] (4) to (5);
\draw [style=red] (5) to (6);
\draw [style=red] (6) to (8);
\draw [style=red] (15) to (14);
\draw [style=red] (14) to (13);
\draw [style=red] (13) to (12);
\draw [style=red] (12) to (11);
\draw [style=red] (11) to (10);
\draw [style=red] (10) to (9);
\draw [style=red] (9) to (8);
\draw [style=lightedge] (2) to (21);
\draw [style=lightedge] (20) to (21);
\draw [style=lightedge] (21) to (5);
\draw [style=lightedge] (21) to (19);
\draw [style=lightedge] (21) to (22);
\draw [style=lightedge] (21) to (18);
\draw [style=lightedge] (17) to (21);
\draw [style=red] (15) to (23);
\draw [style=red] (23) to (24);
\draw [style=red] (24) to (18);
\draw (22) to (26);
\draw (26) to (27);
\draw [style=red] (27) to (8);
\draw (17) to (24);
\draw (17) to (23);
\draw (1) to (23);
\draw (1) to (17);
\draw [style=red] (22) to (27);
\draw (19) to (27);
\draw (19) to (6);
\draw (6) to (27);
\draw (23) to (29);
\draw (23) to (14);
\draw (14) to (29);
\draw (29) to (13);
\draw (13) to (24);
\draw (24) to (29);
\draw (24) to (28);
\draw (28) to (18);
\draw (18) to (25);
\draw (25) to (22);
\draw (25) to (28);
\draw (28) to (12);
\draw (28) to (13);
\draw (12) to (25);
\draw (25) to (26);
\draw (26) to (11);
\draw (12) to (26);
\draw (26) to (10);
\draw (10) to (30);
\draw (30) to (27);
\draw (30) to (9);
\draw (30) to (8);
\draw (26) to (30);
\draw [style=red] (18) to (22);
\draw (2) to (17);
\draw (17) to (18);
\draw (22) to (19);
\draw (19) to (5);
\draw (5) to (20);
\draw (20) to (2);
\draw [style=red] (15) to (31);
\draw [style=red] (31) to (32);
\draw [style=red] (32) to (34);
\draw [style=red] (34) to (36);
\draw [style=red] (36) to (37);
\draw [style=red] (37) to (38);
\draw [style=red] (38) to (39);
\draw [style=red] (39) to (40);
\draw [style=red] (40) to (8);
\draw (31) to (14);
\draw (14) to (32);
\draw (32) to (13);
\draw (13) to (34);
\draw (13) to (36);
\draw (12) to (36);
\draw (36) to (11);
\draw (11) to (37);
\draw (11) to (41);
\draw (41) to (37);
\draw (41) to (38);
\draw (10) to (41);
\draw (10) to (38);
\draw (10) to (39);
\draw (9) to (39);
\draw (9) to (40);
\draw [style=arrow] (42) to (43);
\draw [style=arrow] (45) to (44);
\draw [style=arrow] (46) to (47);
\draw [style=arrow] (49) to (48);
	
\end{tikzpicture}


==> min_seps_near_mpg.tex <==
\begin{tikzpicture}
	[scale=0.6,inner sep=0.8mm, % this is the node radius
	blackvertex/.style={circle,thick,draw, fill=black},
	whitevertex/.style={circle,thick,draw, fill=white},
	none/.style={},
	red/.style={line width=2pt}]
	
		\node [style=blackvertex] (0) at (-2.5, 2.25) {};
		\node [style=blackvertex] (1) at (-1.75, 1) {};
		\node [style=blackvertex] (2) at (-1.75, -0.25) {};
		\node [style=blackvertex] (3) at (-2.5, -1.75) {};
		\node [style=blackvertex] (4) at (2.25, 3.25) {};
		\node [style=blackvertex] (5) at (4.25, 3) {};
		\node [style=blackvertex] (6) at (3.5, 0.75) {};
		\node [style=blackvertex] (7) at (1.75, 1.75) {};
		\node [style=blackvertex] (8) at (0.75, 0.5) {};
		\node [style=blackvertex] (9) at (0, -1.25) {};
		\node [style=blackvertex] (10) at (2.25, -1.25) {};
		\node [style=whitevertex] (11) at (-3.75, 1.5) {};
		\node [style=whitevertex] (12) at (-3, 0.5) {};
		\node [style=whitevertex] (13) at (-4, -1) {};
		\node [style=whitevertex] (14) at (-4.5, 0.25) {};
		\node [style=whitevertex] (15) at (-1, -1) {};
		\node [style=whitevertex] (16) at (-0.75, -2.25) {};
		\node [style=whitevertex] (17) at (1.25, -2.25) {};
		\node [style=whitevertex] (18) at (1, -0.75) {};
		\node [style=whitevertex] (19) at (2.75, 2.5) {};
		\node [style=whitevertex] (20) at (3.25, 1.75) {};
		\node [style=whitevertex] (21) at (-0.75, 0.5) {};
		\node [style=whitevertex] (22) at (-1.25, 2.75) {};
		\node [style=whitevertex] (23) at (0, 1.5) {};
		\node [style=whitevertex] (24) at (1, 3.25) {};
		\node [style=whitevertex] (25) at (2, 0.5) {};
		\node [style=whitevertex] (26) at (3.25, -0.25) {};
		\node [style=whitevertex] (27) at (3.25, -1.5) {};
		\node [style=whitevertex] (28) at (5, 0) {};
		\node [style=whitevertex] (29) at (5, 1.5) {};
		\node [style=whitevertex] (30) at (0, 3) {};

		\draw (11) to (14);
		\draw (14) to (13);
		\draw (0) to (11);
		\draw (14) to (12);
		\draw (11) to (12);
		\draw (12) to (13);
		\draw [style=red] (0) to (1);
		\draw [style=red] (1) to (2);
		\draw [style=red] (2) to (3);
		\draw [style=red] (8) to (9);
		\draw [style=red] (8) to (10);
		\draw [style=red] (10) to (9);
		\draw [style=red] (4) to (7);
		\draw [style=red] (7) to (6);
		\draw [style=red] (5) to (6);
		\draw [style=red] (4) to (5);
		\draw (0) to (22);
		\draw (22) to (30);
		\draw (30) to (24);
		\draw (24) to (4);
		\draw (24) to (7);
		\draw (30) to (23);
		\draw (22) to (23);
		\draw (22) to (1);
		\draw (1) to (23);
		\draw (30) to (7);
		\draw (7) to (23);
		\draw (4) to (19);
		\draw (19) to (7);
		\draw (7) to (20);
		\draw (19) to (20);
		\draw (19) to (5);
		\draw (5) to (20);
		\draw (20) to (6);
		\draw (5) to (29);
		\draw (29) to (6);
		\draw (6) to (28);
		\draw (29) to (28);
		\draw (7) to (25);
		\draw (25) to (26);
		\draw (25) to (6);
		\draw (6) to (26);
		\draw (26) to (28);
		\draw (28) to (27);
		\draw (26) to (27);
		\draw (10) to (26);
		\draw (10) to (27);
		\draw (27) to (17);
		\draw (9) to (17);
		\draw (10) to (17);
		\draw (18) to (9);
		\draw (8) to (18);
		\draw (18) to (10);
		\draw (25) to (10);
		\draw (8) to (25);
		\draw (7) to (8);
		\draw (23) to (8);
		\draw (23) to (21);
		\draw (21) to (8);
		\draw (1) to (21);
		\draw (21) to (2);
		\draw (21) to (15);
		\draw (15) to (3);
		\draw (3) to (16);
		\draw (2) to (15);
		\draw (21) to (9);
		\draw (15) to (9);
		\draw (15) to (16);
		\draw (16) to (9);
		\draw (16) to (17);
		\draw (0) to (12);
		\draw (1) to (12);
		\draw (12) to (2);
		\draw (12) to (3);
		\draw (13) to (3);

\end{tikzpicture}


==> near_triangulation.tex <==
\begin{tikzpicture}
	[scale=0.5,inner sep=0.7mm, % this is the node radius
	blackvertex/.style={circle,thick,draw, fill=black},
	whitevertex/.style={circle,thick,draw, fill=white},
	none/.style={},
	red/.style={line width=2pt},
	lightedge/.style={line width=1pt, color=black!50, dotted}]
	
		\node [style=whitevertex] (0) at (0, 5) {};
		\node [style=whitevertex] (1) at (-4, -1) {};
		\node [style=whitevertex] (2) at (4, -1) {};
		\node [style=blackvertex] (3) at (-2.5, 2) {};
		\node [style=blackvertex] (4) at (-2.75, 0.25) {};
		\node [style=blackvertex] (5) at (-2, -0.75) {};
		\node [style=blackvertex] (6) at (-0.5, -0.25) {};
		\node [style=blackvertex] (7) at (-0.75, 1.75) {};
		\node [style=whitevertex] (8) at (-0.75, 3) {};
		\node [style=whitevertex] (9) at (2, 2.5) {};
		\node [style=whitevertex] (10) at (0.75, 1) {};
		\node [style=whitevertex] (11) at (0.75, -0.5) {};
		\node [style=whitevertex] (12) at (0.5, 2.5) {};
		\node [style=whitevertex] (13) at (2, 0.25) {};
		\node [style=whitevertex] (14) at (-0.5, -1.75) {};
		\node [style=none] (15) at (-1.75, 0.75) {$f_W$};
		\node [style=whitevertex] (16) at (9.75, 5) {};
		\node [style=whitevertex] (17) at (5.75, -1) {};
		\node [style=whitevertex] (18) at (13.75, -1) {};
		\node [style=whitevertex] (24) at (9, 3) {};
		\node [style=whitevertex] (25) at (11.75, 2.5) {};
		\node [style=whitevertex] (26) at (10.5, 1) {};
		\node [style=whitevertex] (27) at (10.5, -0.5) {};
		\node [style=whitevertex] (28) at (10.25, 2.5) {};
		\node [style=whitevertex] (29) at (11.75, 0.25) {};
		\node [style=whitevertex] (30) at (9.25, -1.75) {};
		\node [style=whitevertex] (31) at (7.25, 2) {};
		\node [style=whitevertex] (32) at (7, 0.25) {};
		\node [style=whitevertex] (33) at (7.75, -0.75) {};
		\node [style=whitevertex] (34) at (9.25, -0.25) {};
		\node [style=whitevertex] (35) at (9, 1.75) {};
		\node [style=whitevertex, shape=star, star points = 5] (36) at (8, 0.75) {};
		\node [style=none] (38) at (0, -3.5) {$G$};
		\node [style=none] (39) at (9.75, -3.5) {$G^\nabla$};

		\draw [bend right] (0) to (1);
		\draw [bend right] (1) to (2);
		\draw [bend left] (0) to (2);
		\draw (1) to (4);
		\draw [style=red] (3) to (4);
		\draw [style=red] (4) to (5);
		\draw [style=red] (5) to (6);
		\draw [style=red] (7) to (6);
		\draw [style=red] (3) to (7);
		\draw (3) to (1);
		\draw (0) to (3);
		\draw (8) to (3);
		\draw (8) to (7);
		\draw (0) to (8);
		\draw (1) to (5);
		\draw (1) to (14);
		\draw (14) to (2);
		\draw (5) to (14);
		\draw (6) to (14);
		\draw (0) to (9);
		\draw (9) to (2);
		\draw (0) to (12);
		\draw (9) to (12);
		\draw (8) to (12);
		\draw (8) to (10);
		\draw (12) to (10);
		\draw (7) to (10);
		\draw (7) to (11);
		\draw (6) to (11);
		\draw (10) to (11);
		\draw (11) to (14);
		\draw (11) to (2);
		\draw (11) to (13);
		\draw (13) to (2);
		\draw (9) to (13);
		\draw (9) to (10);
		\draw (10) to (13);
		\draw [bend right] (16) to (17);
		\draw [bend right] (17) to (18);
		\draw [bend left] (16) to (18);
		\draw (16) to (24);
		\draw (17) to (30);
		\draw (30) to (18);
		\draw (16) to (25);
		\draw (25) to (18);
		\draw (16) to (28);
		\draw (25) to (28);
		\draw (24) to (28);
		\draw (24) to (26);
		\draw (28) to (26);
		\draw (26) to (27);
		\draw (27) to (30);
		\draw (27) to (18);
		\draw (27) to (29);
		\draw (29) to (18);
		\draw (25) to (29);
		\draw (25) to (26);
		\draw (26) to (29);
		\draw (31) to (17);
		\draw (32) to (17);
		\draw (33) to (17);
		\draw (33) to (30);
		\draw (34) to (30);
		\draw (34) to (27);
		\draw (35) to (27);
		\draw (35) to (26);
		\draw (24) to (35);
		\draw (31) to (24);
		\draw (31) to (32);
		\draw (32) to (33);
		\draw (34) to (33);
		\draw (35) to (34);
		\draw (31) to (35);
		\draw (16) to (31);
		\draw [style=lightedge] (31) to (36);
		\draw [style=lightedge] (35) to (36);
		\draw [style=lightedge] (32) to (36);
		\draw [style=lightedge] (36) to (33);
		\draw [style=lightedge] (36) to (34);
\end{tikzpicture}


==> path_detour.tex <==
\begin{tikzpicture}
	[scale=0.7,inner sep=0.8mm, % this is the node radius
	blackvertex/.style={circle,thick,draw, fill=black},
	whitevertex/.style={circle,thick,draw, fill=white},
	greyvertex/.style={circle,thick,draw, fill=black!30},
	star/.style={shape=star, star points = 5, thick, draw, fill=white},
	none/.style={},
	red/.style={line width=2pt},
	dashed_thick/.style={line width=2pt, dotted},
	lightedge/.style={line width=1pt, color=black!50, dotted}]
	
	\pgfdeclarelayer{bg} 
	\pgfdeclarelayer{nodelayer} 
	\pgfdeclarelayer{edgelayer}  % declare background layer
	\pgfsetlayers{bg, edgelayer, nodelayer, main} 
	
	\begin{pgfonlayer}{nodelayer}
		\node [style=greyvertex] (1) at (-4, 3) {};
		\node [style=greyvertex] (2) at (-2.5, 3.5) {};
		\node [style=greyvertex] (3) at (-1, 3.75) {};
		\node [style=greyvertex] (4) at (0.75, 3.75) {};
		\node [style=greyvertex] (5) at (2.25, 3.5) {};
		\node [style=greyvertex] (6) at (3.5, 2.75) {};
		\node [style=whitevertex] (7) at (-1.75, 2) {};
		\node [style=whitevertex] (9) at (-1, 0.5) {};
		\node [style=whitevertex] (10) at (1, 0.5) {};
		\node [style=whitevertex] (11) at (1.5, 2) {};
		\node [style=star] (12) at (0, 2.25) {};
		\node [style=whitevertex] (16) at (3.25, 1) {};
		\node [style=whitevertex] (17) at (-3.5, 1) {};
		\node [style=greyvertex] (18) at (6.25, 3) {};
		\node [style=greyvertex] (19) at (7.75, 3.5) {};
		\node [style=greyvertex] (20) at (9.25, 3.75) {};
		\node [style=greyvertex] (21) at (11, 3.75) {};
		\node [style=greyvertex] (22) at (12.5, 3.5) {};
		\node [style=greyvertex] (23) at (13.75, 2.75) {};
		\node [style=whitevertex] (24) at (8.5, 2) {};
		\node [style=whitevertex] (25) at (9.25, 0.5) {};
		\node [style=whitevertex] (26) at (11.25, 0.5) {};
		\node [style=whitevertex] (27) at (11.75, 2) {};
		\node [style=star] (28) at (10.25, 2.25) {};
		\node [style=whitevertex] (29) at (13.5, 1) {};
		\node [style=whitevertex] (30) at (6.75, 1) {};
		\node [style=none] (31) at (5, 1.5) {\Huge $\mapsto$};
		\node [style=none] (32) at (-2.75, 0.75) {$P$};
		\node [style=none] (33) at (7.75, 0.75) {$P'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw [style=lightedge] (3) to (12);
		\draw [style=lightedge] (4) to (12);
		\draw [style=lightedge] (12) to (10);
		\draw [style=lightedge] (12) to (9);
		\draw (3) to (7);
		\draw (7) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (11) to (4);
		\draw [style={dashed_thick}, bend left=15, looseness=0.75] (7) to (12);
		\draw [style={dashed_thick}, bend left=15, looseness=0.75] (12) to (11);
		\draw [style=red, bend left=15, looseness=0.75] (17) to (7);
		\draw [style=red, in=135, out=-15, looseness=0.75] (11) to (16);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw (20) to (21);
		\draw (21) to (22);
		\draw (22) to (23);
		\draw [style=lightedge] (20) to (28);
		\draw [style=lightedge] (21) to (28);
		\draw [style=lightedge] (28) to (26);
		\draw [style=lightedge] (28) to (25);
		\draw (20) to (24);
		\draw [style=red] (24) to (25);
		\draw [style=red] (25) to (26);
		\draw [style=red] (26) to (27);
		\draw (27) to (21);
		\draw [style=lightedge, bend left=15, looseness=0.75] (24) to (28);
		\draw [style=lightedge, bend left=15, looseness=0.75] (28) to (27);
		\draw [style=red, bend left=15, looseness=0.75] (30) to (24);
		\draw [style=red, in=135, out=-15, looseness=0.75] (27) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

